Symmetry as a shadow of topological order and a derivation of topological holographic principle

Symmetry is usually defined via transformations described by a (higher) group. But a symmetry really corresponds to an algebra of local symmetric operators, which directly constrains the properties of the system. In this paper, we point out that the algebra of local symmetric operators contains a special class of extended operators -- transparent patch operators, which reveal the selection sectors and hence the corresponding symmetry. The algebra of those transparent patch operators in $n$-dimensional space gives rise to a non-degenerate braided fusion $n$-category, which happens to describe a topological order in one higher dimension (for finite symmetry). Such a holographic theory not only describes (higher) symmetries, it also describes anomalous (higher) symmetries, non-invertible (higher) symmetries (also known as algebraic higher symmetries), and non-invertible gravitational anomalies. Thus, topological order in one higher dimension, replacing group, provides a unified and systematic description of the above generalized symmetries. This is referred to symmetry/topological-order (Symm/TO) correspondence. Our approach also leads to a derivation of topological holographic principle: \emph{boundary uniquely determines the bulk}, or more precisely, the algebra of local boundary operators uniquely determines the bulk topological order. As an application of the Symm/TO correspondence, we show the equivalence between $\mathbb{Z}_2\times \mathbb{Z}_2$ symmetry with mixed anomaly and $\mathbb{Z}_4$ symmetry, as well as between many other symmetries, in 1-dimensional space.

==> ZtZ-s-self.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, 6) {};
		\node [style=none] (2) at (-7, 6) {};
		\node [style=none] (3) at (-6, 6.5) {};
		\node [style=none] (4) at (-6, 5.5) {};
		\node [style=none] (7) at (-4, 6.5) {};
		\node [style=none] (8) at (-2, 6.5) {};
		\node [style=none] (9) at (0, 6.5) {};
		\node [style=none] (10) at (0, 5.5) {};
		\node [style=none] (11) at (-2, 5.5) {};
		\node [style=none] (12) at (-4, 5.5) {};
		\node [style=none] (13) at (2, 6.5) {};
		\node [style=none] (14) at (4, 6.5) {};
		\node [style=none] (15) at (6, 6.5) {};
		\node [style=none] (17) at (2, 5.5) {};
		\node [style=none] (18) at (4, 5.5) {};
		\node [style=none] (19) at (6, 5.5) {};
		\node [style=none] (21) at (-6, 4.5) {$m \tilde m$};
		\node [style=none] (22) at (6, 4.5) {$m\tilde m$};
		\node [style=none] (24) at (-6, 7.5) {0};
		\node [style=none] (25) at (-2, 7.5) {1};
		\node [style=none] (26) at (2, 7.5) {2};
		\node [style=none] (27) at (6, 7.5) {3};
		\node [style=none] (30) at (-6, 1.75) {};
		\node [style=none] (31) at (-2.75, 0.5) {};
		\node [style=none] (32) at (-6, 4) {};
		\node [style=none] (33) at (-2, 0.25) {$m\tilde m$};
		\node [style=none] (34) at (5.25, 4.5) {};
		\node [style=none] (35) at (-2, 3.25) {};
		\node [style=none] (36) at (2, 1.75) {};
		\node [style=none] (37) at (2, 0.75) {};
		\node [style=none] (38) at (2, 0.25) {$m\tilde m$};
		\node [style=none] (39) at (1.5, -4.75) {};
		\node [style=none] (40) at (1.5, -0.25) {};
		\node [style=none] (41) at (2.5, -4.75) {};
		\node [style=none] (42) at (2.5, -0.25) {};
		\node [style=none] (43) at (4.5, -3.5) {};
		\node [style=none] (44) at (-1.5, -0.75) {};
		\node [style=none] (45) at (5.75, -3.5) {};
		\node [style=none] (46) at (-0.75, -0.5) {};
		\node [style=none] (47) at (5.5, -4) {$m\tilde m$};
		\node [style=none] (48) at (2, -5.25) {$m\tilde m$};
		\node [style=none] (49) at (1, -5.5) {};
		\node [style=none] (50) at (-5, -6.75) {};
		\node [style=none] (51) at (-6, -7) {$m \tilde m$};
		\node [style=red hazy circle] (52) at (1.5, -1.5) {};
		\node [style=red hazy circle] (53) at (2.5, -2.5) {};
		\node [style=none] (54) at (5.75, -6.5) {};
		\node [style=none] (55) at (5.75, -4.25) {};
		\node [style=none] (56) at (5.75, -7) {$m \tilde m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (12.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw [style=arrow-to-dest] (30.center) to (31.center);
		\draw [style=arrow-to-dest] (32.center) to (30.center);
		\draw [style=arrow-to-dest] (34.center) to (35.center);
		\draw [style=arrow-to-dest] (35.center) to (36.center);
		\draw [style=arrow-to-dest] (36.center) to (37.center);
		\draw [style=arrow-to-dest] (40.center) to (39.center);
		\draw [style=arrow-to-dest] (42.center) to (41.center);
		\draw [style=arrow-to-dest] (44.center) to (43.center);
		\draw [style=arrow-to-dest] (46.center) to (45.center);
		\draw [style=arrow-to-dest] (49.center) to (50.center);
		\draw [style=arrow-to-dest] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> anomZ2-patch-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8.5, 0) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (21) at (-6, 1.25) {};
		\node [style=none] (22) at (-4, 1.25) {$i$};
		\node [style=none] (23) at (-2, 1.25) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (2, 1.25) {};
		\node [style=none] (26) at (4, 1.25) {$j$};
		\node [style=none] (27) at (6, 1.25) {};
		\node [style=none] (29) at (-2, -1.25) {$X$};
		\node [style=none] (30) at (0, -1.25) {$X$};
		\node [style=none] (31) at (2, -1.25) {$X$};
		\node [style=none] (34) at (-1.75, -2.25) {};
		\node [style=none] (35) at (-0.25, -2.25) {};
		\node [style=none] (37) at (0.25, -2.25) {};
		\node [style=none] (38) at (1.75, -2.25) {};
		\node [style=none] (39) at (2.25, -2.25) {};
		\node [style=none] (40) at (3.75, -2.25) {};
		\node [style=cyan rect] (46) at (-1, -2.25) {$s$};
		\node [style=cyan rect] (47) at (1, -2.25) {$s$};
		\node [style=cyan rect] (48) at (3, -2.25) {$s$};
		\node [style=none] (49) at (-4, -1.25) {$O^\dagger$};
		\node [style=none] (50) at (4.25, -2.25) {};
		\node [style=none] (51) at (5.75, -2.25) {};
		\node [style=cyan rect] (52) at (5, -2.25) {$s$};
		\node [style=none] (54) at (8, 0.5) {};
		\node [style=none] (55) at (8, -0.5) {};
		\node [style=none] (58) at (4, -1.25) {$ZX$};
		\node [style=none] (59) at (4, -3.25) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (12.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw [style=thicc blue] (34.center) to (35.center);
		\draw [style=thicc blue] (37.center) to (38.center);
		\draw [style=thicc blue] (39.center) to (40.center);
		\draw [style=thicc blue] (50.center) to (51.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> anomZ2-symm-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (21) at (-6.5, -2) {};
		\node [style=none] (22) at (-5, -2) {};
		\node [style=none] (29) at (-2, -1.25) {$X$};
		\node [style=none] (30) at (0, -1.25) {$X$};
		\node [style=none] (31) at (2, -1.25) {$X$};
		\node [style=none] (32) at (4, -1.25) {$X$};
		\node [style=none] (34) at (-1.75, -2.25) {};
		\node [style=none] (35) at (-0.25, -2.25) {};
		\node [style=none] (37) at (0.25, -2.25) {};
		\node [style=none] (38) at (1.75, -2.25) {};
		\node [style=none] (39) at (2.25, -2.25) {};
		\node [style=none] (40) at (3.75, -2.25) {};
		\node [style=none] (43) at (-2.25, -2.25) {};
		\node [style=none] (44) at (-3.75, -2.25) {};
		\node [style=cyan rect] (45) at (-3, -2.25) {$s$};
		\node [style=cyan rect] (46) at (-1, -2.25) {$s$};
		\node [style=cyan rect] (47) at (1, -2.25) {$s$};
		\node [style=cyan rect] (48) at (3, -2.25) {$s$};
		\node [style=none] (50) at (-4, -1.25) {$X$};
		\node [style=none] (58) at (6.5, -2) {};
		\node [style=none] (59) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (12.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw [style=thicc blue, in=180, out=0] (44.center) to (43.center);
		\draw [style=thicc blue] (34.center) to (35.center);
		\draw [style=thicc blue] (37.center) to (38.center);
		\draw [style=thicc blue] (39.center) to (40.center);
		\draw [style=black dots] (22.center) to (21.center);
		\draw [style=black dots] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> duality-z2z2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=wide rect] (45) at (-2, 0) {$\bar g$};
		\node [style=white circle] (50) at (-4, 0) {$g'$};
		\node [style=white circle] (60) at (0, 0) {$g'$};
		\node [style=white circle] (61) at (4, 0) {$g'$};
		\node [style=wide rect] (62) at (2, 0) {$\bar g$};
		\node [style=wide rect] (63) at (6, 0) {$\bar g$};
		\node [style=none] (65) at (-4, -1.5) {$i-1$};
		\node [style=none] (66) at (0, -1.5) {$i$};
		\node [style=none] (67) at (4, -1.5) {$i+1$};
		\node [style=none] (68) at (7, -1.5) {$\cdots$};
		\node [style=wide rect] (69) at (-6, 0) {$\bar g$};
		\node [style=none] (70) at (-7, -1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mixed-anom-patch-op1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (29) at (-2, -2.75) {$X$};
		\node [style=none] (30) at (0, -2.75) {$X$};
		\node [style=none] (31) at (2, -2.75) {$X$};
		\node [style=none] (32) at (-4, -2.75) {$X$};
		\node [style=none] (50) at (-4, -1.75) {$\t O$};
		\node [style=none] (60) at (-4, 1.25) {$i$};
		\node [style=none] (61) at (4, 1.25) {$j$};
		\node [style=none] (62) at (4, -1.75) {$\t O^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (12.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mixed-anom-patch-op2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (29) at (-2, -1.75) {$\t X$};
		\node [style=none] (34) at (-1.75, -2.75) {};
		\node [style=none] (35) at (-0.25, -2.75) {};
		\node [style=none] (37) at (0.25, -2.75) {};
		\node [style=none] (38) at (1.75, -2.75) {};
		\node [style=none] (39) at (2.25, -2.75) {};
		\node [style=none] (40) at (3.75, -2.75) {};
		\node [style=none] (43) at (-2.25, -2.75) {};
		\node [style=none] (44) at (-3.75, -2.75) {};
		\node [style=cyan rect] (45) at (-3, -2.75) {$s$};
		\node [style=cyan rect] (46) at (-1, -2.75) {$s$};
		\node [style=cyan rect] (47) at (1, -2.75) {$s$};
		\node [style=cyan rect] (48) at (3, -2.75) {$s$};
		\node [style=none] (60) at (-4, 1.5) {$i$};
		\node [style=none] (61) at (4, 1.5) {$j$};
		\node [style=none] (65) at (0, -1.75) {$\t X$};
		\node [style=none] (66) at (2, -1.75) {$\t X$};
		\node [style=none] (67) at (4, -1.75) {$\t X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (12.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw [style=thicc blue, in=180, out=0] (44.center) to (43.center);
		\draw [style=thicc blue] (34.center) to (35.center);
		\draw [style=thicc blue] (37.center) to (38.center);
		\draw [style=thicc blue] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mtm-statistics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, 0) {};
		\node [style=none] (2) at (-11, 0) {};
		\node [style=none] (3) at (-10, 0.5) {};
		\node [style=none] (4) at (-10, -0.5) {};
		\node [style=none] (7) at (-8, 0.5) {};
		\node [style=none] (8) at (-6, 0.5) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-6, -0.5) {};
		\node [style=none] (12) at (-8, -0.5) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (29) at (-6, -2.75) {$X$};
		\node [style=none] (30) at (-4, -2.75) {$X$};
		\node [style=none] (31) at (-2, -2.75) {$X$};
		\node [style=none] (32) at (0, -2.75) {$\t O^\dagger$};
		\node [style=none] (50) at (-8, -2.75) {$X$};
		\node [style=none] (60) at (4, 0.5) {};
		\node [style=none] (61) at (4, -0.5) {};
		\node [style=none] (62) at (6, 0.5) {};
		\node [style=none] (65) at (6, -0.5) {};
		\node [style=none] (68) at (-8, 1.5) {0};
		\node [style=none] (69) at (-8, -1.75) {$\t O$};
		\node [style=none] (70) at (-4, 1.5) {1};
		\node [style=none] (71) at (0, 1.5) {2};
		\node [style=none] (76) at (-1.75, -5) {};
		\node [style=none] (77) at (-0.25, -5) {};
		\node [style=none] (78) at (0.25, -5) {};
		\node [style=none] (79) at (1.75, -5) {};
		\node [style=none] (80) at (2.25, -5) {};
		\node [style=none] (81) at (3.75, -5) {};
		\node [style=none] (82) at (-2.25, -5) {};
		\node [style=none] (83) at (-3.75, -5) {};
		\node [style=cyan rect] (84) at (-3, -5) {$s$};
		\node [style=cyan rect] (85) at (-1, -5) {$s$};
		\node [style=cyan rect] (86) at (1, -5) {$s$};
		\node [style=cyan rect] (87) at (3, -5) {$s$};
		\node [style=none] (88) at (-2, -4) {$\t X$};
		\node [style=none] (92) at (4, 1.5) {3};
		\node [style=none] (93) at (-2, -6.5) {=};
		\node [style=none] (94) at (-1.75, -21.5) {};
		\node [style=none] (95) at (-0.25, -21.5) {};
		\node [style=none] (96) at (0.25, -21.5) {};
		\node [style=none] (97) at (1.75, -21.5) {};
		\node [style=none] (98) at (2.25, -21.5) {};
		\node [style=none] (99) at (3.75, -21.5) {};
		\node [style=none] (100) at (-2.25, -21.5) {};
		\node [style=none] (101) at (-3.75, -21.5) {};
		\node [style=cyan rect] (102) at (-3, -21.5) {$s$};
		\node [style=cyan rect] (103) at (-1, -21.5) {$s$};
		\node [style=cyan rect] (104) at (1, -21.5) {$s$};
		\node [style=cyan rect] (105) at (3, -21.5) {$s$};
		\node [style=none] (110) at (-6, -22.5) {$X$};
		\node [style=none] (111) at (-4, -22.5) {$X$};
		\node [style=none] (112) at (-2, -22.5) {$X$};
		\node [style=none] (113) at (0, -22.5) {$\t O^\dagger$};
		\node [style=none] (114) at (-8, -22.5) {$X$};
		\node [style=none] (115) at (-8, -21.5) {$\t O$};
		\node [style=none] (116) at (-10, -20.5) {$\ii$};
		\node [style=none] (117) at (-6, -10) {$X$};
		\node [style=none] (118) at (-4, -10) {$X$};
		\node [style=none] (119) at (-2, -10) {$X$};
		\node [style=none] (120) at (0, -10) {$\t O^\dagger$};
		\node [style=none] (121) at (-8, -10) {$X$};
		\node [style=none] (122) at (-8, -9) {$\t O$};
		\node [style=none] (123) at (-1.75, -11.25) {};
		\node [style=none] (124) at (-0.25, -11.25) {};
		\node [style=none] (125) at (0.25, -11.25) {};
		\node [style=none] (126) at (1.75, -11.25) {};
		\node [style=none] (127) at (2.25, -11.25) {};
		\node [style=none] (128) at (3.75, -11.25) {};
		\node [style=none] (129) at (-2.25, -11.25) {};
		\node [style=none] (130) at (-3.75, -11.25) {};
		\node [style=cyan rect] (131) at (-3, -11.25) {$s$};
		\node [style=cyan rect] (132) at (-1, -11.25) {$s$};
		\node [style=cyan rect] (133) at (1, -11.25) {$s$};
		\node [style=cyan rect] (134) at (3, -11.25) {$s$};
		\node [style=none] (139) at (0, -9) {$-\ii \t Z$};
		\node [style=none] (140) at (-2, -12.5) {=};
		\node [style=none] (141) at (-6, -18) {$X$};
		\node [style=none] (142) at (-4, -18) {$X$};
		\node [style=none] (143) at (-2, -18) {$X$};
		\node [style=none] (144) at (0, -18) {$\t O^\dagger$};
		\node [style=none] (145) at (-8, -18) {$X$};
		\node [style=none] (146) at (-8, -17) {$\t O$};
		\node [style=none] (147) at (-1.75, -16) {};
		\node [style=none] (148) at (-0.25, -16) {};
		\node [style=none] (149) at (0.25, -16) {};
		\node [style=none] (150) at (1.75, -16) {};
		\node [style=none] (151) at (2.25, -16) {};
		\node [style=none] (152) at (3.75, -16) {};
		\node [style=none] (153) at (-2.25, -16) {};
		\node [style=none] (154) at (-3.75, -16) {};
		\node [style=cyan rect] (155) at (-3, -16) {$s$};
		\node [style=cyan rect] (156) at (-1, -16) {$s$};
		\node [style=cyan rect] (157) at (1, -16) {$s$};
		\node [style=cyan rect] (158) at (3, -16) {$s$};
		\node [style=none] (163) at (0, -14.75) {$-\ii \t Z$};
		\node [style=none] (164) at (-2, -19.25) {=};
		\node [style=none] (165) at (0, -17) {$-\t Z$};
		\node [style=none] (166) at (0, -4) {$\t X$};
		\node [style=none] (167) at (2, -4) {$\t X$};
		\node [style=none] (168) at (4, -4) {$\t X$};
		\node [style=none] (169) at (-2, -8) {$\t X$};
		\node [style=none] (170) at (0, -8) {$\t X$};
		\node [style=none] (171) at (2, -8) {$\t X$};
		\node [style=none] (172) at (4, -8) {$\t X$};
		\node [style=none] (173) at (-2, -13.75) {$\t X$};
		\node [style=none] (174) at (0, -13.75) {$\t X$};
		\node [style=none] (175) at (2, -13.75) {$\t X$};
		\node [style=none] (176) at (4, -13.75) {$\t X$};
		\node [style=none] (177) at (-2, -20.5) {$\t X$};
		\node [style=none] (178) at (0, -20.5) {$\t X$};
		\node [style=none] (179) at (2, -20.5) {$\t X$};
		\node [style=none] (180) at (4, -20.5) {$\t X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (12.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (65.center);
		\draw [style=thicc blue, in=180, out=0] (83.center) to (82.center);
		\draw [style=thicc blue] (76.center) to (77.center);
		\draw [style=thicc blue] (78.center) to (79.center);
		\draw [style=thicc blue] (80.center) to (81.center);
		\draw [style=thicc blue, in=180, out=0] (101.center) to (100.center);
		\draw [style=thicc blue] (94.center) to (95.center);
		\draw [style=thicc blue] (96.center) to (97.center);
		\draw [style=thicc blue] (98.center) to (99.center);
		\draw [style=thicc blue, in=180, out=0] (130.center) to (129.center);
		\draw [style=thicc blue] (123.center) to (124.center);
		\draw [style=thicc blue] (125.center) to (126.center);
		\draw [style=thicc blue] (127.center) to (128.center);
		\draw [style=thicc blue, in=180, out=0] (154.center) to (153.center);
		\draw [style=thicc blue] (147.center) to (148.center);
		\draw [style=thicc blue] (149.center) to (150.center);
		\draw [style=thicc blue] (151.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-Fsymb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (13.25, 4.75) {};
		\node [style=none] (2) at (-7, 4.75) {};
		\node [style=none] (3) at (-6, 5.25) {};
		\node [style=none] (4) at (-6, 4.25) {};
		\node [style=none] (7) at (-4, 5.25) {};
		\node [style=none] (8) at (-2, 5.25) {};
		\node [style=none] (9) at (0, 5.25) {};
		\node [style=none] (10) at (0, 4.25) {};
		\node [style=none] (11) at (-2, 4.25) {};
		\node [style=none] (12) at (-4, 4.25) {};
		\node [style=none] (13) at (2, 5.25) {};
		\node [style=none] (14) at (4, 5.25) {};
		\node [style=none] (15) at (6, 5.25) {};
		\node [style=none] (17) at (2, 4.25) {};
		\node [style=none] (18) at (4, 4.25) {};
		\node [style=none] (19) at (6, 4.25) {};
		\node [style=none] (30) at (-2, 1.75) {$X$};
		\node [style=none] (31) at (0, 1.75) {$ZX$};
		\node [style=none] (37) at (-1.75, 0.75) {};
		\node [style=none] (38) at (-0.25, 0.75) {};
		\node [style=none] (39) at (0.25, 0.75) {};
		\node [style=none] (40) at (1.75, 0.75) {};
		\node [style=none] (43) at (-2.25, 0.75) {};
		\node [style=none] (44) at (-3.75, 0.75) {};
		\node [style=cyan rect] (45) at (-3, 0.75) {$s$};
		\node [style=cyan rect] (47) at (-1, 0.75) {$s$};
		\node [style=cyan rect] (48) at (1, 0.75) {$s$};
		\node [style=none] (50) at (-4, 1.75) {$X$};
		\node [style=none] (51) at (-6, 1.75) {$O^\dagger$};
		\node [style=none] (52) at (0, -0.25) {$O$};
		\node [style=none] (54) at (4, 2.75) {$X$};
		\node [style=none] (55) at (6, 2.75) {$ZX$};
		\node [style=none] (58) at (4.25, 1.75) {};
		\node [style=none] (59) at (5.75, 1.75) {};
		\node [style=none] (60) at (6.25, 1.75) {};
		\node [style=none] (61) at (7.75, 1.75) {};
		\node [style=none] (62) at (3.75, 1.75) {};
		\node [style=none] (63) at (2.25, 1.75) {};
		\node [style=cyan rect] (64) at (3, 1.75) {$s$};
		\node [style=cyan rect] (66) at (5, 1.75) {$s$};
		\node [style=cyan rect] (67) at (7, 1.75) {$s$};
		\node [style=none] (68) at (2, 2.75) {$X$};
		\node [style=none] (69) at (0, 2.75) {$O^\dagger$};
		\node [style=none] (70) at (6, 0.75) {$O$};
		\node [style=none] (71) at (8, 5.25) {};
		\node [style=none] (72) at (10, 5.25) {};
		\node [style=none] (73) at (12, 5.25) {};
		\node [style=none] (74) at (8, 4.25) {};
		\node [style=none] (75) at (10, 4.25) {};
		\node [style=none] (76) at (12, 4.25) {};
		\node [style=none] (77) at (4, -2.25) {$X$};
		\node [style=none] (78) at (6, -2.25) {$XZ$};
		\node [style=none] (79) at (4.25, -1.25) {};
		\node [style=none] (80) at (5.75, -1.25) {};
		\node [style=none] (81) at (6.25, -1.25) {};
		\node [style=none] (82) at (7.75, -1.25) {};
		\node [style=none] (83) at (3.75, -1.25) {};
		\node [style=none] (84) at (2.25, -1.25) {};
		\node [style=cyan rect] (85) at (3, -1.25) {$s$};
		\node [style=cyan rect] (86) at (5, -1.25) {$s$};
		\node [style=cyan rect] (87) at (7, -1.25) {$s$};
		\node [style=none] (88) at (2, -2.25) {$X$};
		\node [style=none] (89) at (6, -0.25) {$O^\dagger$};
		\node [style=none] (90) at (0, -2.25) {$O$};
		\node [style=none] (91) at (4, -4.25) {$X$};
		\node [style=none] (92) at (10, -4.25) {$XZ$};
		\node [style=none] (93) at (8.25, -3.25) {};
		\node [style=none] (94) at (9.75, -3.25) {};
		\node [style=none] (95) at (10.25, -3.25) {};
		\node [style=none] (96) at (11.75, -3.25) {};
		\node [style=none] (97) at (3.75, -3.25) {};
		\node [style=none] (98) at (2.25, -3.25) {};
		\node [style=cyan rect] (99) at (3, -3.25) {$s$};
		\node [style=cyan rect] (100) at (9, -3.25) {$s$};
		\node [style=cyan rect] (101) at (11, -3.25) {$s$};
		\node [style=none] (102) at (2, -4.25) {$X$};
		\node [style=none] (103) at (10, -2.25) {$O^\dagger$};
		\node [style=none] (104) at (0, -4.25) {$O$};
		\node [style=none] (105) at (7.75, -3.25) {};
		\node [style=none] (106) at (6.25, -3.25) {};
		\node [style=cyan rect] (107) at (7, -3.25) {$s$};
		\node [style=none] (108) at (8, -4.25) {$X$};
		\node [style=none] (109) at (5.75, -3.25) {};
		\node [style=none] (110) at (4.25, -3.25) {};
		\node [style=cyan rect] (111) at (5, -3.25) {$s$};
		\node [style=none] (112) at (6, -4.25) {$X$};
		\node [style=none] (113) at (3, -5.5) {=};
		\node [style=none] (114) at (-2, -10.25) {$X$};
		\node [style=none] (115) at (0, -10.25) {$ZX$};
		\node [style=none] (116) at (-1.75, -11.25) {};
		\node [style=none] (117) at (-0.25, -11.25) {};
		\node [style=none] (118) at (0.25, -11.25) {};
		\node [style=none] (119) at (1.75, -11.25) {};
		\node [style=none] (120) at (-2.25, -11.25) {};
		\node [style=none] (121) at (-3.75, -11.25) {};
		\node [style=cyan rect] (122) at (-3, -11.25) {$s$};
		\node [style=cyan rect] (123) at (-1, -11.25) {$s$};
		\node [style=cyan rect] (124) at (1, -11.25) {$s$};
		\node [style=none] (125) at (-4, -10.25) {$X$};
		\node [style=none] (126) at (-6, -10.25) {$O^\dagger$};
		\node [style=none] (127) at (0, -12.25) {$O$};
		\node [style=none] (156) at (4, -8.25) {$X$};
		\node [style=none] (157) at (10, -8.25) {$XZ$};
		\node [style=none] (158) at (8.25, -7.25) {};
		\node [style=none] (159) at (9.75, -7.25) {};
		\node [style=none] (160) at (10.25, -7.25) {};
		\node [style=none] (161) at (11.75, -7.25) {};
		\node [style=none] (162) at (3.75, -7.25) {};
		\node [style=none] (163) at (2.25, -7.25) {};
		\node [style=cyan rect] (164) at (3, -7.25) {$s$};
		\node [style=cyan rect] (165) at (9, -7.25) {$s$};
		\node [style=cyan rect] (166) at (11, -7.25) {$s$};
		\node [style=none] (167) at (2, -8.25) {$X$};
		\node [style=none] (168) at (0, -8.25) {$O$};
		\node [style=none] (169) at (7.75, -7.25) {};
		\node [style=none] (170) at (6.25, -7.25) {};
		\node [style=cyan rect] (171) at (7, -7.25) {$s$};
		\node [style=none] (172) at (8, -8.25) {$X$};
		\node [style=none] (173) at (5.75, -7.25) {};
		\node [style=none] (174) at (4.25, -7.25) {};
		\node [style=cyan rect] (175) at (5, -7.25) {$s$};
		\node [style=none] (176) at (6, -8.25) {$X$};
		\node [style=none] (177) at (10, -6.25) {$O^\dagger$};
		\node [style=none] (178) at (-6, -7.25) {$(-1)\cdot$};
		\node [style=none] (179) at (-6, 6.25) {0};
		\node [style=none] (180) at (0, 6.25) {1};
		\node [style=none] (181) at (6, 6.25) {2};
		\node [style=none] (182) at (10, 6.25) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (12.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw [style=thicc blue, in=180, out=0] (44.center) to (43.center);
		\draw [style=thicc blue] (37.center) to (38.center);
		\draw [style=thicc blue] (39.center) to (40.center);
		\draw [style=thicc blue, in=180, out=0] (63.center) to (62.center);
		\draw [style=thicc blue] (58.center) to (59.center);
		\draw [style=thicc blue] (60.center) to (61.center);
		\draw (71.center) to (74.center);
		\draw (72.center) to (75.center);
		\draw (73.center) to (76.center);
		\draw [style=thicc blue, in=180, out=0] (84.center) to (83.center);
		\draw [style=thicc blue] (79.center) to (80.center);
		\draw [style=thicc blue] (81.center) to (82.center);
		\draw [style=thicc blue, in=180, out=0] (98.center) to (97.center);
		\draw [style=thicc blue] (93.center) to (94.center);
		\draw [style=thicc blue] (95.center) to (96.center);
		\draw [style=thicc blue, in=180, out=0] (106.center) to (105.center);
		\draw [style=thicc blue, in=180, out=0] (110.center) to (109.center);
		\draw [style=thicc blue, in=180, out=0] (121.center) to (120.center);
		\draw [style=thicc blue] (116.center) to (117.center);
		\draw [style=thicc blue] (118.center) to (119.center);
		\draw [style=thicc blue, in=180, out=0] (163.center) to (162.center);
		\draw [style=thicc blue] (158.center) to (159.center);
		\draw [style=thicc blue] (160.center) to (161.center);
		\draw [style=thicc blue, in=180, out=0] (170.center) to (169.center);
		\draw [style=thicc blue, in=180, out=0] (174.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8.5, 0) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (21) at (-5, 1) {};
		\node [style=none] (22) at (-4, 1.25) {};
		\node [style=none] (23) at (-2, 1.25) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (2, 1.25) {};
		\node [style=none] (26) at (4, 1.25) {};
		\node [style=none] (27) at (6, 1.25) {};
		\node [style=none] (29) at (-2, -1.5) {$X$};
		\node [style=none] (30) at (0, -1.5) {$X$};
		\node [style=none] (31) at (2, -1.5) {$X$};
		\node [style=none] (32) at (4, -3.5) {$O$};
		\node [style=none] (34) at (-1.75, -2.5) {};
		\node [style=none] (35) at (-0.25, -2.5) {};
		\node [style=none] (37) at (0.25, -2.5) {};
		\node [style=none] (38) at (1.75, -2.5) {};
		\node [style=none] (39) at (2.25, -2.5) {};
		\node [style=none] (40) at (3.75, -2.5) {};
		\node [style=none] (43) at (-2.25, -2.5) {};
		\node [style=none] (44) at (-3.75, -2.5) {};
		\node [style=cyan rect] (45) at (-3, -2.5) {$s$};
		\node [style=cyan rect] (46) at (-1, -2.5) {$s$};
		\node [style=cyan rect] (47) at (1, -2.5) {$s$};
		\node [style=cyan rect] (48) at (3, -2.5) {$s$};
		\node [style=none] (50) at (4.25, -2.5) {};
		\node [style=none] (51) at (5.75, -2.5) {};
		\node [style=cyan rect] (52) at (5, -2.5) {$s$};
		\node [style=none] (54) at (8, 0.5) {};
		\node [style=none] (55) at (8, -0.5) {};
		\node [style=none] (58) at (4, -1.5) {$ZX$};
		\node [style=none] (59) at (-6, -2.5) {};
		\node [style=none] (60) at (-4.75, -2.5) {};
		\node [style=none] (61) at (-4, -1.5) {$X$};
		\node [style=none] (62) at (-6.5, 1) {};
		\node [style=none] (63) at (-5.75, 1.75) {$-\infty$};
		\node [style=none] (64) at (-2, -4.5) {$X$};
		\node [style=none] (65) at (0, -4.5) {$X$};
		\node [style=none] (66) at (2, -4.5) {$X$};
		\node [style=none] (67) at (4, -6.5) {$O$};
		\node [style=none] (68) at (-1.75, -5.5) {};
		\node [style=none] (69) at (-0.25, -5.5) {};
		\node [style=none] (70) at (0.25, -5.5) {};
		\node [style=none] (71) at (1.75, -5.5) {};
		\node [style=none] (72) at (2.25, -5.5) {};
		\node [style=none] (73) at (3.75, -5.5) {};
		\node [style=none] (74) at (-2.25, -5.5) {};
		\node [style=none] (75) at (-3.75, -5.5) {};
		\node [style=cyan rect] (76) at (-3, -5.5) {$s$};
		\node [style=cyan rect] (77) at (-1, -5.5) {$s$};
		\node [style=cyan rect] (78) at (1, -5.5) {$s$};
		\node [style=cyan rect] (79) at (3, -5.5) {$s$};
		\node [style=none] (80) at (4.25, -5.5) {};
		\node [style=none] (81) at (5.75, -5.5) {};
		\node [style=cyan rect] (82) at (5, -5.5) {$s$};
		\node [style=none] (83) at (4, -4.5) {$ZX$};
		\node [style=none] (84) at (-6, -5.5) {};
		\node [style=none] (85) at (-4.75, -5.5) {};
		\node [style=none] (86) at (-4, -4.5) {$X$};
		\node [style=none] (87) at (0, -7.25) {};
		\node [style=none] (88) at (0, -7.25) {=};
		\node [style=none] (104) at (-4, -8.25) {};
		\node [style=none] (105) at (-2, -8.25) {};
		\node [style=none] (106) at (0, -8.25) {};
		\node [style=none] (107) at (2, -8.25) {};
		\node [style=none] (108) at (4, -8.25) {};
		\node [style=none] (109) at (6, -8.25) {};
		\node [style=none] (114) at (6, -8.25) {$Z$};
		\node [style=none] (115) at (4, -8.25) {$-Z$};
		\node [style=none] (116) at (-7.5, -8.25) {$O_{-\infty}$};
		\node [style=none] (117) at (-6, -8.25) {};
		\node [style=none] (118) at (-4.75, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (12.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw [style=thicc blue, in=180, out=0] (44.center) to (43.center);
		\draw [style=thicc blue] (34.center) to (35.center);
		\draw [style=thicc blue] (37.center) to (38.center);
		\draw [style=thicc blue] (39.center) to (40.center);
		\draw [style=thicc blue] (50.center) to (51.center);
		\draw (54.center) to (55.center);
		\draw [style=black dots] (60.center) to (59.center);
		\draw [style=arrow-to-source] (62.center) to (21.center);
		\draw [style=thicc blue, in=180, out=0] (75.center) to (74.center);
		\draw [style=thicc blue] (68.center) to (69.center);
		\draw [style=thicc blue] (70.center) to (71.center);
		\draw [style=thicc blue] (72.center) to (73.center);
		\draw [style=thicc blue] (80.center) to (81.center);
		\draw [style=black dots] (85.center) to (84.center);
		\draw [style=black dots] (118.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-self-statistics-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (13, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (60) at (-2, -1.75) {$X$};
		\node [style=none] (61) at (0, -1.75) {$ZX$};
		\node [style=none] (62) at (-1.75, -2.75) {};
		\node [style=none] (63) at (-0.25, -2.75) {};
		\node [style=none] (64) at (0.25, -2.75) {};
		\node [style=none] (65) at (1.75, -2.75) {};
		\node [style=none] (66) at (-2.25, -2.75) {};
		\node [style=none] (67) at (-3.75, -2.75) {};
		\node [style=cyan rect] (68) at (-3, -2.75) {$s$};
		\node [style=cyan rect] (69) at (-1, -2.75) {$s$};
		\node [style=cyan rect] (70) at (1, -2.75) {$s$};
		\node [style=none] (71) at (-4, -1.75) {$X$};
		\node [style=none] (72) at (-6, -1.75) {$O^\dagger$};
		\node [style=none] (73) at (0, -3.75) {$O$};
		\node [style=none] (74) at (8, 0.5) {};
		\node [style=none] (75) at (10, 0.5) {};
		\node [style=none] (76) at (12, 0.5) {};
		\node [style=none] (77) at (8, -0.5) {};
		\node [style=none] (78) at (10, -0.5) {};
		\node [style=none] (79) at (12, -0.5) {};
		\node [style=none] (80) at (4, -4.75) {$X$};
		\node [style=none] (81) at (6, -4.75) {$ZX$};
		\node [style=none] (82) at (4.25, -5.75) {};
		\node [style=none] (83) at (5.75, -5.75) {};
		\node [style=none] (84) at (6.25, -5.75) {};
		\node [style=none] (85) at (7.75, -5.75) {};
		\node [style=none] (86) at (3.75, -5.75) {};
		\node [style=none] (87) at (2.25, -5.75) {};
		\node [style=cyan rect] (88) at (3, -5.75) {$s$};
		\node [style=cyan rect] (89) at (5, -5.75) {$s$};
		\node [style=cyan rect] (90) at (7, -5.75) {$s$};
		\node [style=none] (91) at (2, -4.75) {$X$};
		\node [style=none] (92) at (0, -4.75) {$O^\dagger$};
		\node [style=none] (93) at (6, -6.75) {$O$};
		\node [style=none] (94) at (4, -8.75) {$X$};
		\node [style=none] (95) at (10, -8.75) {$XZ$};
		\node [style=none] (96) at (8.25, -7.75) {};
		\node [style=none] (97) at (9.75, -7.75) {};
		\node [style=none] (98) at (10.25, -7.75) {};
		\node [style=none] (99) at (11.75, -7.75) {};
		\node [style=none] (100) at (3.75, -7.75) {};
		\node [style=none] (101) at (2.25, -7.75) {};
		\node [style=cyan rect] (102) at (3, -7.75) {$s$};
		\node [style=cyan rect] (103) at (9, -7.75) {$s$};
		\node [style=cyan rect] (104) at (11, -7.75) {$s$};
		\node [style=none] (105) at (2, -8.75) {$X$};
		\node [style=none] (106) at (0, -8.75) {$O$};
		\node [style=none] (107) at (7.75, -7.75) {};
		\node [style=none] (108) at (6.25, -7.75) {};
		\node [style=cyan rect] (109) at (7, -7.75) {$s$};
		\node [style=none] (110) at (8, -8.75) {$X$};
		\node [style=none] (111) at (5.75, -7.75) {};
		\node [style=none] (112) at (4.25, -7.75) {};
		\node [style=cyan rect] (113) at (5, -7.75) {$s$};
		\node [style=none] (114) at (6, -8.75) {$X$};
		\node [style=none] (115) at (10, -6.75) {$O^\dagger$};
		\node [style=none] (116) at (-6, 1.5) {0};
		\node [style=none] (117) at (0, 1.5) {1};
		\node [style=none] (118) at (6, 1.5) {2};
		\node [style=none] (119) at (10, 1.5) {3};
		\node [style=none] (120) at (3.25, -10.25) {=};
		\node [style=none] (121) at (-2, -12) {$X$};
		\node [style=none] (122) at (6, -12) {$ZX$};
		\node [style=none] (123) at (-1.75, -13) {};
		\node [style=none] (124) at (-0.25, -13) {};
		\node [style=none] (125) at (6.25, -13) {};
		\node [style=none] (126) at (7.75, -13) {};
		\node [style=none] (127) at (-2.25, -13) {};
		\node [style=none] (128) at (-3.75, -13) {};
		\node [style=cyan rect] (129) at (-3, -13) {$s$};
		\node [style=cyan rect] (130) at (-1, -13) {$s$};
		\node [style=cyan rect] (131) at (7, -13) {$s$};
		\node [style=none] (132) at (-4, -12) {$X$};
		\node [style=none] (133) at (-6, -12) {$O^\dagger$};
		\node [style=none] (134) at (6, -14) {$O$};
		\node [style=none] (135) at (2, -12) {$X$};
		\node [style=none] (136) at (2.25, -13) {};
		\node [style=none] (137) at (3.75, -13) {};
		\node [style=none] (138) at (1.75, -13) {};
		\node [style=none] (139) at (0.25, -13) {};
		\node [style=cyan rect] (140) at (1, -13) {$s$};
		\node [style=cyan rect] (141) at (3, -13) {$s$};
		\node [style=none] (142) at (0, -12) {$X$};
		\node [style=none] (143) at (4, -12) {$X$};
		\node [style=none] (144) at (4.25, -13) {};
		\node [style=none] (145) at (5.75, -13) {};
		\node [style=cyan rect] (146) at (5, -13) {$s$};
		\node [style=none] (148) at (4, -16) {$X$};
		\node [style=none] (149) at (10, -16) {$XZ$};
		\node [style=none] (150) at (8.25, -15) {};
		\node [style=none] (151) at (9.75, -15) {};
		\node [style=none] (152) at (10.25, -15) {};
		\node [style=none] (153) at (11.75, -15) {};
		\node [style=none] (154) at (3.75, -15) {};
		\node [style=none] (155) at (2.25, -15) {};
		\node [style=cyan rect] (156) at (3, -15) {$s$};
		\node [style=cyan rect] (157) at (9, -15) {$s$};
		\node [style=cyan rect] (158) at (11, -15) {$s$};
		\node [style=none] (159) at (2, -16) {$X$};
		\node [style=none] (160) at (0, -16) {$O$};
		\node [style=none] (161) at (7.75, -15) {};
		\node [style=none] (162) at (6.25, -15) {};
		\node [style=cyan rect] (163) at (7, -15) {$s$};
		\node [style=none] (164) at (8, -16) {$X$};
		\node [style=none] (165) at (5.75, -15) {};
		\node [style=none] (166) at (4.25, -15) {};
		\node [style=cyan rect] (167) at (5, -15) {$s$};
		\node [style=none] (168) at (6, -16) {$X$};
		\node [style=none] (169) at (10, -14) {$O^\dagger$};
		\node [style=none] (271) at (3.25, -17.5) {=};
		\node [style=none] (273) at (3.75, -20.75) {$X$};
		\node [style=none] (274) at (9.75, -20.75) {$XZ$};
		\node [style=none] (275) at (8, -19.75) {};
		\node [style=none] (276) at (9.5, -19.75) {};
		\node [style=none] (277) at (10, -19.75) {};
		\node [style=none] (278) at (11.5, -19.75) {};
		\node [style=none] (279) at (3.5, -19.75) {};
		\node [style=none] (280) at (2, -19.75) {};
		\node [style=cyan rect] (281) at (2.75, -19.75) {$s$};
		\node [style=cyan rect] (282) at (8.75, -19.75) {$s$};
		\node [style=cyan rect] (283) at (10.75, -19.75) {$s$};
		\node [style=none] (284) at (1.75, -20.75) {$X$};
		\node [style=none] (285) at (-0.25, -20.75) {$O$};
		\node [style=none] (286) at (7.5, -19.75) {};
		\node [style=none] (287) at (6, -19.75) {};
		\node [style=cyan rect] (288) at (6.75, -19.75) {$s$};
		\node [style=none] (289) at (7.75, -20.75) {$X$};
		\node [style=none] (290) at (5.5, -19.75) {};
		\node [style=none] (291) at (4, -19.75) {};
		\node [style=cyan rect] (292) at (4.75, -19.75) {$s$};
		\node [style=none] (293) at (5.75, -20.75) {$X$};
		\node [style=none] (294) at (9.75, -18.75) {$O^\dagger$};
		\node [style=none] (295) at (-2.25, -22) {$X$};
		\node [style=none] (296) at (5.75, -22) {$ZX$};
		\node [style=none] (297) at (-2, -23) {};
		\node [style=none] (298) at (-0.5, -23) {};
		\node [style=none] (299) at (6, -23) {};
		\node [style=none] (300) at (7.5, -23) {};
		\node [style=none] (301) at (-2.5, -23) {};
		\node [style=none] (302) at (-4, -23) {};
		\node [style=cyan rect] (303) at (-3.25, -23) {$s$};
		\node [style=cyan rect] (304) at (-1.25, -23) {$s$};
		\node [style=cyan rect] (305) at (6.75, -23) {$s$};
		\node [style=none] (306) at (-4.25, -22) {$X$};
		\node [style=none] (307) at (-6.25, -22) {$O^\dagger$};
		\node [style=none] (308) at (5.75, -24) {$O$};
		\node [style=none] (309) at (1.75, -22) {$X$};
		\node [style=none] (310) at (2, -23) {};
		\node [style=none] (311) at (3.5, -23) {};
		\node [style=none] (312) at (1.5, -23) {};
		\node [style=none] (313) at (0, -23) {};
		\node [style=cyan rect] (314) at (0.75, -23) {$s$};
		\node [style=cyan rect] (315) at (2.75, -23) {$s$};
		\node [style=none] (316) at (-0.25, -22) {$X$};
		\node [style=none] (317) at (3.75, -22) {$X$};
		\node [style=none] (318) at (4, -23) {};
		\node [style=none] (319) at (5.5, -23) {};
		\node [style=cyan rect] (320) at (4.75, -23) {$s$};
		\node [style=none] (321) at (-6.25, -19.75) {(-1)$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (12.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw [style=thicc blue, in=180, out=0] (67.center) to (66.center);
		\draw [style=thicc blue] (62.center) to (63.center);
		\draw [style=thicc blue] (64.center) to (65.center);
		\draw (74.center) to (77.center);
		\draw (75.center) to (78.center);
		\draw (76.center) to (79.center);
		\draw [style=thicc blue, in=180, out=0] (87.center) to (86.center);
		\draw [style=thicc blue] (82.center) to (83.center);
		\draw [style=thicc blue] (84.center) to (85.center);
		\draw [style=thicc blue, in=180, out=0] (101.center) to (100.center);
		\draw [style=thicc blue] (96.center) to (97.center);
		\draw [style=thicc blue] (98.center) to (99.center);
		\draw [style=thicc blue, in=180, out=0] (108.center) to (107.center);
		\draw [style=thicc blue, in=180, out=0] (112.center) to (111.center);
		\draw [style=thicc blue, in=180, out=0] (128.center) to (127.center);
		\draw [style=thicc blue] (123.center) to (124.center);
		\draw [style=thicc blue] (125.center) to (126.center);
		\draw [style=thicc blue, in=180, out=0] (139.center) to (138.center);
		\draw [style=thicc blue] (136.center) to (137.center);
		\draw [style=thicc blue] (144.center) to (145.center);
		\draw [style=thicc blue, in=180, out=0] (155.center) to (154.center);
		\draw [style=thicc blue] (150.center) to (151.center);
		\draw [style=thicc blue] (152.center) to (153.center);
		\draw [style=thicc blue, in=180, out=0] (162.center) to (161.center);
		\draw [style=thicc blue, in=180, out=0] (166.center) to (165.center);
		\draw [style=thicc blue, in=180, out=0] (280.center) to (279.center);
		\draw [style=thicc blue] (275.center) to (276.center);
		\draw [style=thicc blue] (277.center) to (278.center);
		\draw [style=thicc blue, in=180, out=0] (287.center) to (286.center);
		\draw [style=thicc blue, in=180, out=0] (291.center) to (290.center);
		\draw [style=thicc blue, in=180, out=0] (302.center) to (301.center);
		\draw [style=thicc blue] (297.center) to (298.center);
		\draw [style=thicc blue] (299.center) to (300.center);
		\draw [style=thicc blue, in=180, out=0] (313.center) to (312.center);
		\draw [style=thicc blue] (310.center) to (311.center);
		\draw [style=thicc blue] (318.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-self-statistics-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (13, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (60) at (-2, -6.75) {$X$};
		\node [style=none] (61) at (0, -6.75) {$ZX$};
		\node [style=none] (62) at (-1.75, -7.75) {};
		\node [style=none] (63) at (-0.25, -7.75) {};
		\node [style=none] (64) at (0.25, -7.75) {};
		\node [style=none] (65) at (1.75, -7.75) {};
		\node [style=none] (66) at (-2.25, -7.75) {};
		\node [style=none] (67) at (-3.75, -7.75) {};
		\node [style=cyan rect] (68) at (-3, -7.75) {$s$};
		\node [style=cyan rect] (69) at (-1, -7.75) {$s$};
		\node [style=cyan rect] (70) at (1, -7.75) {$s$};
		\node [style=none] (71) at (-4, -6.75) {$X$};
		\node [style=none] (72) at (-6, -6.75) {$O^\dagger$};
		\node [style=none] (73) at (0, -8.75) {$O$};
		\node [style=none] (74) at (8, 0.5) {};
		\node [style=none] (75) at (10, 0.5) {};
		\node [style=none] (76) at (12, 0.5) {};
		\node [style=none] (77) at (8, -0.5) {};
		\node [style=none] (78) at (10, -0.5) {};
		\node [style=none] (79) at (12, -0.5) {};
		\node [style=none] (80) at (4, -4.75) {$X$};
		\node [style=none] (81) at (6, -4.75) {$ZX$};
		\node [style=none] (82) at (4.25, -5.75) {};
		\node [style=none] (83) at (5.75, -5.75) {};
		\node [style=none] (84) at (6.25, -5.75) {};
		\node [style=none] (85) at (7.75, -5.75) {};
		\node [style=none] (86) at (3.75, -5.75) {};
		\node [style=none] (87) at (2.25, -5.75) {};
		\node [style=cyan rect] (88) at (3, -5.75) {$s$};
		\node [style=cyan rect] (89) at (5, -5.75) {$s$};
		\node [style=cyan rect] (90) at (7, -5.75) {$s$};
		\node [style=none] (91) at (2, -4.75) {$X$};
		\node [style=none] (92) at (0, -4.75) {$O^\dagger$};
		\node [style=none] (93) at (6, -6.75) {$O$};
		\node [style=none] (94) at (4, -3.75) {$X$};
		\node [style=none] (95) at (10, -3.75) {$XZ$};
		\node [style=none] (96) at (8.25, -2.75) {};
		\node [style=none] (97) at (9.75, -2.75) {};
		\node [style=none] (98) at (10.25, -2.75) {};
		\node [style=none] (99) at (11.75, -2.75) {};
		\node [style=none] (100) at (3.75, -2.75) {};
		\node [style=none] (101) at (2.25, -2.75) {};
		\node [style=cyan rect] (102) at (3, -2.75) {$s$};
		\node [style=cyan rect] (103) at (9, -2.75) {$s$};
		\node [style=cyan rect] (104) at (11, -2.75) {$s$};
		\node [style=none] (105) at (2, -3.75) {$X$};
		\node [style=none] (106) at (0, -3.75) {$O$};
		\node [style=none] (107) at (7.75, -2.75) {};
		\node [style=none] (108) at (6.25, -2.75) {};
		\node [style=cyan rect] (109) at (7, -2.75) {$s$};
		\node [style=none] (110) at (8, -3.75) {$X$};
		\node [style=none] (111) at (5.75, -2.75) {};
		\node [style=none] (112) at (4.25, -2.75) {};
		\node [style=cyan rect] (113) at (5, -2.75) {$s$};
		\node [style=none] (114) at (6, -3.75) {$X$};
		\node [style=none] (115) at (10, -1.75) {$O^\dagger$};
		\node [style=none] (116) at (-6, 1.5) {0};
		\node [style=none] (117) at (0, 1.5) {1};
		\node [style=none] (118) at (6, 1.5) {2};
		\node [style=none] (119) at (10, 1.5) {3};
		\node [style=none] (120) at (3.25, -10.25) {=};
		\node [style=none] (273) at (4, -13.75) {$X$};
		\node [style=none] (274) at (10, -13.75) {$XZ$};
		\node [style=none] (275) at (8.25, -12.75) {};
		\node [style=none] (276) at (9.75, -12.75) {};
		\node [style=none] (277) at (10.25, -12.75) {};
		\node [style=none] (278) at (11.75, -12.75) {};
		\node [style=none] (279) at (3.75, -12.75) {};
		\node [style=none] (280) at (2.25, -12.75) {};
		\node [style=cyan rect] (281) at (3, -12.75) {$s$};
		\node [style=cyan rect] (282) at (9, -12.75) {$s$};
		\node [style=cyan rect] (283) at (11, -12.75) {$s$};
		\node [style=none] (284) at (2, -13.75) {$X$};
		\node [style=none] (285) at (0, -13.75) {$O$};
		\node [style=none] (286) at (7.75, -12.75) {};
		\node [style=none] (287) at (6.25, -12.75) {};
		\node [style=cyan rect] (288) at (7, -12.75) {$s$};
		\node [style=none] (289) at (8, -13.75) {$X$};
		\node [style=none] (290) at (5.75, -12.75) {};
		\node [style=none] (291) at (4.25, -12.75) {};
		\node [style=cyan rect] (292) at (5, -12.75) {$s$};
		\node [style=none] (293) at (6, -13.75) {$X$};
		\node [style=none] (294) at (10, -11.75) {$O^\dagger$};
		\node [style=none] (295) at (-2, -15) {$X$};
		\node [style=none] (296) at (6, -15) {$ZX$};
		\node [style=none] (297) at (-1.75, -16) {};
		\node [style=none] (298) at (-0.25, -16) {};
		\node [style=none] (299) at (6.25, -16) {};
		\node [style=none] (300) at (7.75, -16) {};
		\node [style=none] (301) at (-2.25, -16) {};
		\node [style=none] (302) at (-3.75, -16) {};
		\node [style=cyan rect] (303) at (-3, -16) {$s$};
		\node [style=cyan rect] (304) at (-1, -16) {$s$};
		\node [style=cyan rect] (305) at (7, -16) {$s$};
		\node [style=none] (306) at (-4, -15) {$X$};
		\node [style=none] (307) at (-6, -15) {$O^\dagger$};
		\node [style=none] (308) at (6, -17) {$O$};
		\node [style=none] (309) at (2, -15) {$X$};
		\node [style=none] (310) at (2.25, -16) {};
		\node [style=none] (311) at (3.75, -16) {};
		\node [style=none] (312) at (1.75, -16) {};
		\node [style=none] (313) at (0.25, -16) {};
		\node [style=cyan rect] (314) at (1, -16) {$s$};
		\node [style=cyan rect] (315) at (3, -16) {$s$};
		\node [style=none] (316) at (0, -15) {$X$};
		\node [style=none] (317) at (4, -15) {$X$};
		\node [style=none] (318) at (4.25, -16) {};
		\node [style=none] (319) at (5.75, -16) {};
		\node [style=cyan rect] (320) at (5, -16) {$s$};
		\node [style=none] (321) at (-6, -12.75) {$\ii\ \ \cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (12.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw [style=thicc blue, in=180, out=0] (67.center) to (66.center);
		\draw [style=thicc blue] (62.center) to (63.center);
		\draw [style=thicc blue] (64.center) to (65.center);
		\draw (74.center) to (77.center);
		\draw (75.center) to (78.center);
		\draw (76.center) to (79.center);
		\draw [style=thicc blue, in=180, out=0] (87.center) to (86.center);
		\draw [style=thicc blue] (82.center) to (83.center);
		\draw [style=thicc blue] (84.center) to (85.center);
		\draw [style=thicc blue, in=180, out=0] (101.center) to (100.center);
		\draw [style=thicc blue] (96.center) to (97.center);
		\draw [style=thicc blue] (98.center) to (99.center);
		\draw [style=thicc blue, in=180, out=0] (108.center) to (107.center);
		\draw [style=thicc blue, in=180, out=0] (112.center) to (111.center);
		\draw [style=thicc blue, in=180, out=0] (280.center) to (279.center);
		\draw [style=thicc blue] (275.center) to (276.center);
		\draw [style=thicc blue] (277.center) to (278.center);
		\draw [style=thicc blue, in=180, out=0] (287.center) to (286.center);
		\draw [style=thicc blue, in=180, out=0] (291.center) to (290.center);
		\draw [style=thicc blue, in=180, out=0] (302.center) to (301.center);
		\draw [style=thicc blue] (297.center) to (298.center);
		\draw [style=thicc blue] (299.center) to (300.center);
		\draw [style=thicc blue, in=180, out=0] (313.center) to (312.center);
		\draw [style=thicc blue] (310.center) to (311.center);
		\draw [style=thicc blue] (318.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> template.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (21) at (-6.5, -2.5) {};
		\node [style=none] (22) at (-5, -2.5) {};
		\node [style=none] (29) at (-2, -1.75) {$X$};
		\node [style=none] (30) at (0, -1.75) {$X$};
		\node [style=none] (31) at (2, -1.75) {$X$};
		\node [style=none] (32) at (4, -1.75) {$X$};
		\node [style=none] (34) at (-1.75, -2.75) {};
		\node [style=none] (35) at (-0.25, -2.75) {};
		\node [style=none] (37) at (0.25, -2.75) {};
		\node [style=none] (38) at (1.75, -2.75) {};
		\node [style=none] (39) at (2.25, -2.75) {};
		\node [style=none] (40) at (3.75, -2.75) {};
		\node [style=none] (43) at (-2.25, -2.75) {};
		\node [style=none] (44) at (-3.75, -2.75) {};
		\node [style=cyan rect] (45) at (-3, -2.75) {$s$};
		\node [style=cyan rect] (46) at (-1, -2.75) {$s$};
		\node [style=cyan rect] (47) at (1, -2.75) {$s$};
		\node [style=cyan rect] (48) at (3, -2.75) {$s$};
		\node [style=none] (50) at (-4, -1.75) {$X$};
		\node [style=none] (58) at (6.5, -2.5) {};
		\node [style=none] (59) at (5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (12.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw [style=thicc blue, in=180, out=0] (44.center) to (43.center);
		\draw [style=thicc blue] (34.center) to (35.center);
		\draw [style=thicc blue] (37.center) to (38.center);
		\draw [style=thicc blue] (39.center) to (40.center);
		\draw [style=black dots] (22.center) to (21.center);
		\draw [style=black dots] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

